ISAC-Assisted Channel Knowledge Map Generation for Physical Layer Authentication

Integrated sensing and communication (ISAC) enables the acquisition of environmental information by leveraging wireless signals transmitted for communication purposes. In this paper, we utilize this capability to reconstruct the layout of objects surrounding multiple receivers. Ray tracing is then applied to the reconstructed environment to infer the propagation channels for various transmitter positions, thereby constructing a channel knowledge map (CKM). The CKM is then used to verify the position of a legitimate transmitter, authenticating it against an adversarial device attempting to impersonate it from a different location. This physical layer authentication (PLA) mechanism utilizes the approximate known position of the legitimate transmitter, obtained, for instance, from the network as in cross-layer authentication, to compare the channel estimated from the received signal with the corresponding CKM data. We evaluate the impact on the PLA performance of both ISAC-induced CKM reconstruction errors and receiver-side channel estimation noise, in terms of false alarm and missed detection probabilities. Finally, the proposed approach is validated using an ISAC dataset from the literature.

==> Latex_Figures/ISAC_chain2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8617559667540321] 
\draw    (48.53,50.1) -- (67.53,50.4) ;
\draw [shift={(69.53,50.44)}, rotate = 180.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp572842213394422] 
\draw   (69.33,40) .. controls (69.33,35.58) and (72.92,32) .. (77.33,32) -- (137.53,32) .. controls (141.94,32) and (145.53,35.58) .. (145.53,40) -- (145.53,64) .. controls (145.53,68.42) and (141.94,72) .. (137.53,72) -- (77.33,72) .. controls (72.92,72) and (69.33,68.42) .. (69.33,64) -- cycle ;
%Rounded Rect [id:dp4106576256706239] 
\draw   (61.67,155) .. controls (61.67,150.58) and (65.25,147) .. (69.67,147) -- (138.86,147) .. controls (143.28,147) and (146.86,150.58) .. (146.86,155) -- (146.86,179) .. controls (146.86,183.42) and (143.28,187) .. (138.86,187) -- (69.67,187) .. controls (65.25,187) and (61.67,183.42) .. (61.67,179) -- cycle ;
%Rounded Rect [id:dp6888024149281906] 
\draw   (166.67,38.67) .. controls (166.67,34.25) and (170.25,30.67) .. (174.67,30.67) -- (234.86,30.67) .. controls (239.28,30.67) and (242.86,34.25) .. (242.86,38.67) -- (242.86,62.67) .. controls (242.86,67.08) and (239.28,70.67) .. (234.86,70.67) -- (174.67,70.67) .. controls (170.25,70.67) and (166.67,67.08) .. (166.67,62.67) -- cycle ;
%Straight Lines [id:da70488038857934] 
\draw    (146.19,50.1) -- (163.85,50.48) ;
\draw [shift={(165.85,50.52)}, rotate = 181.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39449770730337186] 
\draw    (23.53,168.1) -- (58.86,168.42) ;
\draw [shift={(60.86,168.44)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04397942934046528] 
\draw    (49.19,112.1) -- (68.19,112.4) ;
\draw [shift={(70.19,112.44)}, rotate = 180.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3849324391356511] 
\draw   (70,102) .. controls (70,97.58) and (73.58,94) .. (78,94) -- (138.19,94) .. controls (142.61,94) and (146.19,97.58) .. (146.19,102) -- (146.19,126) .. controls (146.19,130.42) and (142.61,134) .. (138.19,134) -- (78,134) .. controls (73.58,134) and (70,130.42) .. (70,126) -- cycle ;
%Rounded Rect [id:dp9232562094947026] 
\draw   (167.33,100.67) .. controls (167.33,96.25) and (170.92,92.67) .. (175.33,92.67) -- (235.53,92.67) .. controls (239.94,92.67) and (243.53,96.25) .. (243.53,100.67) -- (243.53,124.67) .. controls (243.53,129.08) and (239.94,132.67) .. (235.53,132.67) -- (175.33,132.67) .. controls (170.92,132.67) and (167.33,129.08) .. (167.33,124.67) -- cycle ;
%Straight Lines [id:da7073606882517667] 
\draw    (146.86,112.1) -- (164.51,112.48) ;
\draw [shift={(166.51,112.52)}, rotate = 181.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp29616748085130906] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (269.85,45.55) .. controls (269.85,36.83) and (276.91,29.77) .. (285.62,29.77) -- (332.96,29.77) .. controls (341.67,29.77) and (348.74,36.83) .. (348.74,45.55) -- (348.74,116.33) .. controls (348.74,125.04) and (341.67,132.1) .. (332.96,132.1) -- (285.62,132.1) .. controls (276.91,132.1) and (269.85,125.04) .. (269.85,116.33) -- cycle ;
%Rounded Rect [id:dp09878092966428698] 
\draw   (167,159.55) .. controls (167,152.62) and (172.62,147) .. (179.55,147) -- (217.19,147) .. controls (224.12,147) and (229.74,152.62) .. (229.74,159.55) -- (229.74,236.89) .. controls (229.74,243.82) and (224.12,249.44) .. (217.19,249.44) -- (179.55,249.44) .. controls (172.62,249.44) and (167,243.82) .. (167,236.89) -- cycle ;
%Straight Lines [id:da5167814540236788] 
\draw    (147.4,168.1) -- (164.53,168.4) ;
\draw [shift={(166.53,168.44)}, rotate = 181] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp25161128839184466] 
\draw   (248.67,157.09) .. controls (248.67,152.62) and (252.29,149) .. (256.75,149) -- (303.31,149) .. controls (307.78,149) and (311.4,152.62) .. (311.4,157.09) -- (311.4,181.35) .. controls (311.4,185.82) and (307.78,189.44) .. (303.31,189.44) -- (256.75,189.44) .. controls (252.29,189.44) and (248.67,185.82) .. (248.67,181.35) -- cycle ;
%Rounded Rect [id:dp9797078398085314] 
\draw   (331.33,158) .. controls (331.33,153.58) and (334.92,150) .. (339.33,150) -- (399.53,150) .. controls (403.94,150) and (407.53,153.58) .. (407.53,158) -- (407.53,182) .. controls (407.53,186.42) and (403.94,190) .. (399.53,190) -- (339.33,190) .. controls (334.92,190) and (331.33,186.42) .. (331.33,182) -- cycle ;
%Straight Lines [id:da5951290116758877] 
\draw    (229.74,168.1) -- (246.86,168.4) ;
\draw [shift={(248.86,168.44)}, rotate = 181] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7280783931885417] 
\draw    (312.07,169) -- (329.19,169.3) ;
\draw [shift={(331.19,169.33)}, rotate = 181] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8873290716861753] 
\draw    (243.19,49.44) -- (266.51,49.21) ;
\draw [shift={(268.51,49.19)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09651380404256948] 
\draw    (243.19,113.44) -- (266.51,113.52) ;
\draw [shift={(268.51,113.52)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7579102588475127] 
\draw   (59.67,217.67) .. controls (59.67,213.25) and (63.25,209.67) .. (67.67,209.67) -- (136.86,209.67) .. controls (141.28,209.67) and (144.86,213.25) .. (144.86,217.67) -- (144.86,241.67) .. controls (144.86,246.08) and (141.28,249.67) .. (136.86,249.67) -- (67.67,249.67) .. controls (63.25,249.67) and (59.67,246.08) .. (59.67,241.67) -- cycle ;
%Straight Lines [id:da6269277321192417] 
\draw    (21.53,230.77) -- (56.86,231.09) ;
\draw [shift={(58.86,231.1)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05524699730623339] 
\draw    (146.4,230.44) -- (164.4,230.74) ;
\draw [shift={(166.4,230.77)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6460445994892766] 
\draw    (363.51,149.86) -- (363.85,114.19) -- (351.51,114.48) ;
\draw [shift={(349.51,114.52)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23056625779408668] 
\draw    (372.85,150.19) -- (373.18,49.52) -- (351.51,49.52) ;
\draw [shift={(349.51,49.52)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9777861735794952] 
\draw    (310.53,29.67) -- (310.51,17.86) ;
\draw [shift={(310.51,15.86)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp889564306114833] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (356.14,134.13) .. controls (356.14,132.27) and (361.59,130.77) .. (368.31,130.77) .. controls (375.03,130.77) and (380.48,132.27) .. (380.48,134.13) .. controls (380.48,135.98) and (375.03,137.48) .. (368.31,137.48) .. controls (361.59,137.48) and (356.14,135.98) .. (356.14,134.13) -- cycle ;
%Shape: Rectangle [id:dp1352028389714225] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (10.53,144.44) -- (412.51,144.44) -- (412.51,254.1) -- (10.53,254.1) -- cycle ;
%Shape: Rectangle [id:dp17454782908194066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (10.19,3.1) -- (413.41,3.1) -- (413.41,139.52) -- (10.19,139.52) -- cycle ;
%Straight Lines [id:da6099640620674889] 
\draw    (372.87,207.44) -- (372.85,192.19) ;
\draw [shift={(372.85,190.19)}, rotate = 89.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (71.6,32.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.33pt}\setlength\topsep{0pt}
\begin{center}
Channel\\Estimation
\end{center}

\end{minipage}};
% Text Node
\draw (172.27,31.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.06pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extraction
\end{center}

\end{minipage}};
% Text Node
\draw (64.93,149.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.45pt}\setlength\topsep{0pt}
\begin{center}
Point Cloud\\Reconstr.
\end{center}

\end{minipage}};
% Text Node
\draw (9.67,30.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.36pt}\setlength\topsep{0pt}
\begin{center}
Rx\\signal
\end{center}

\end{minipage}};
% Text Node
\draw (12.67,148.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
ISAC
\end{center}

\end{minipage}};
% Text Node
\draw (72.27,94.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.33pt}\setlength\topsep{0pt}
\begin{center}
Channel\\Estimation
\end{center}

\end{minipage}};
% Text Node
\draw (172.93,93.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.06pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extraction
\end{center}

\end{minipage}};
% Text Node
\draw (10.33,92.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.36pt}\setlength\topsep{0pt}
\begin{center}
Rx\\signal
\end{center}

\end{minipage}};
% Text Node
\draw (102.33,79.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (271.27,64.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.17pt}\setlength\topsep{0pt}
\begin{center}
Hypothesis\\Testing
\end{center}

\end{minipage}};
% Text Node
\draw (99.33,194.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (171.6,183.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.23pt}\setlength\topsep{0pt}
\begin{center}
3D Env.\\Rec.
\end{center}

\end{minipage}};
% Text Node
\draw (254.27,149.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.35pt}\setlength\topsep{0pt}
\begin{center}
Ray\\Tracing
\end{center}

\end{minipage}};
% Text Node
\draw (336.93,150.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.06pt}\setlength\topsep{0pt}
\begin{center}
Feature\\Extraction
\end{center}

\end{minipage}};
% Text Node
\draw (62.93,212.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.45pt}\setlength\topsep{0pt}
\begin{center}
Point Cloud\\Reconstr.
\end{center}

\end{minipage}};
% Text Node
\draw (10.67,211.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
ISAC
\end{center}

\end{minipage}};
% Text Node
\draw (198.67,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (252.67,68.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (350,70.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (148.33,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (349,24.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \phi _{N}( p)$};
% Text Node
\draw (245.33,84.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\phi }_{N}$};
% Text Node
\draw (247,18.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\phi }_{1}$};
% Text Node
\draw (279,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decision};
% Text Node
\draw (374.73,116) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.37pt}\setlength\topsep{0pt}
\begin{center}
CKM
\end{center}

\end{minipage}};
% Text Node
\draw (290.67,235.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {ISAC-Based CKM};
% Text Node
\draw (15.67,5.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {ISAC-Assisted PLA};
% Text Node
\draw (364.28,209.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{P}_{\mathrm{A}}$};


\end{tikzpicture}

